Vector database management systems: Fundamental concepts, use-cases, and current challenges

Vector database management systems have emerged as an important component in modern data management, driven by the growing importance for the need to computationally describe rich data such as texts, images and video in various domains such as recommender systems, similarity search, and chatbots. These data descriptions are captured as numerical vectors that are computationally inexpensive to store and compare. However, the unique characteristics of vectorized data, including high dimensionality and sparsity, demand specialized solutions for efficient storage, retrieval, and processing. This narrative literature review provides an accessible introduction to the fundamental concepts, use-cases, and current challenges associated with vector database management systems, offering an overview for researchers and practitioners seeking to facilitate effective vector data management.

==> figs/fig-coordinates1.tex <==
\begin{tikzpicture}
  \coordinate (O) at (0,0);
  \coordinate (R) at (1.5,4);
  \coordinate (A) at (3.5,0.5);
  \coordinate (K) at (3,3.5);
  \coordinate (Kx) at (1.5,3.5);
  \coordinate (Ax) at (3,0.5);
  \coordinate (X) at (5, 0);
  \coordinate (Y) at (0, 5);
  \node[fill=black,circle,inner sep=0.9] (R') at (R) {};
  \node[fill=black,circle,inner sep=0.9] (A') at (A) {};
  \node[fill=black,circle,inner sep=0.9] (K') at (K) {};
  \node[above=8] at (R')                      {\small restaurant};
  \node[above right=-2, align=center] at (A') {\small grocery\\store};
  \node[above right=-2] at (K')               {\small you};
  \draw[<->,line width=0.9] %very thick
    (5,0) -- (O) -- (0,5);
  %\draw[projcol,dashed] (R) -- (Kx);
  %\draw[projcol,dashed] (Kx) -- (K);
  \draw[vector2,dashed] (K) -- (R) node[midway,left=12,above right=0] {$\vec{fk}$};
  %\draw[projcol,dashed] (A) -- (Ax);
  %\draw[projcol,dashed] (K) -- (Ax);
  \draw[vector2,dashed] (K) -- (A) node[midway,left=0,above right=0] {$\vec{ka}$};
  \draw[vector] (O) -- (R') node[midway,left=12,above right=0] {$\vec{f}$};
  \draw[vector] (O) -- (K') node[midway,left=12,above right=0] {$\vec{k}$};
  \draw[vector] (O) -- (A') node[midway,left=15,above right=0] {$\vec{a}$};
  \draw[thick] (X)++(0,0.1) --++ (0,-0.2) node[scale=0.9,below=4,left=5] {x};
  \draw[thick] (Y)++(0.1,0) --++ (-0.2,0) node[scale=0.9,below left=1] {y};
  %\draw (current bounding box.north east) -- (current bounding box.north west) -- (current bounding box.south west) -- (current bounding box.south east) -- cycle;
\end{tikzpicture}

==> figs/fig-coordinates2.tex <==
\begin{tikzpicture}
  \coordinate (O) at (0,0);
  \coordinate (R) at (1.5,4);
  \coordinate (A) at (3.5,0.5);
  \coordinate (K) at (3,3.5);
  \coordinate (Kx) at (1.5,3.5);
  \coordinate (Ax) at (3,0.5);
  \coordinate (X) at (5, 0);
  \coordinate (Y) at (0, 5);
  \node[fill=black,circle,inner sep=0.9] (R') at (R) {};
  \node[fill=black,circle,inner sep=0.9] (A') at (A) {};
  \node[fill=black,circle,inner sep=0.9] (K') at (K) {};
  \node[above=8] at (R')        {\small The Frogs};
  \node[above right=-2] at (A') {\small Antigone};
  \node[above right=-2] at (K') {\small The Knights};
  \draw[<->,line width=0.9] %very thick
    (5,0) -- (O) -- (0,5);
  %\draw[projcol,dashed] (R) -- (Kx);
  %\draw[projcol,dashed] (Kx) -- (K);
  \draw[vector2,dashed] (K) -- (R) node[midway,left=12,above right=0] {$\vec{fk}$};
  %\draw[projcol,dashed] (A) -- (Ax);
  %\draw[projcol,dashed] (K) -- (Ax);
  \draw[vector2,dashed] (K) -- (A) node[midway,left=0,above right=0] {$\vec{ka}$};
  \draw[vector] (O) -- (R') node[midway,left=12,above right=0] {$\vec{f}$};
  \draw[vector] (O) -- (K') node[midway,left=12,above right=0] {$\vec{k}$};
  \draw[vector] (O) -- (A') node[midway,left=15,above right=0] {$\vec{a}$};
  \draw[thick] (X)++(0,0.1) --++ (0,-0.2) node[scale=0.9,below=4,left=5] {\small tragedy};
  \draw[thick] (Y)++(0.1,0) --++ (-0.2,0) node[scale=0.9,below left=1] {\small comedy};
  %\draw (current bounding box.north east) -- (current bounding box.north west) -- (current bounding box.south west) -- (current bounding box.south east) -- cycle;
\end{tikzpicture}

==> figs/fig-dbms.tex <==
\begin{tikzpicture}[->,>=stealth',auto,node distance=1.8cm,
  thick,main node/.style={circle,draw,font=\sffamily\Large\bfseries},
  database/.style={
      cylinder,
      shape border rotate=90,
      minimum width = 1.4cm,
      minimum height = 1.0cm,
      aspect=2,
      fill=white,
      draw
    }]

% DBMS components:
\node (qc) [process,   xshift=0cm, align=center]                 {Query\\component};
\node (st) [process,   right of=qc, align=center, xshift=1.0cm]  {Storage\\component};
\node (logs) [process, above of=st, align=center]                {Transaction\\logs};
%\node (locks) [process, above of=execution, align=center]                   {Locks};
DBMS
\node[draw=black,dotted, fit=(qc) (st) (logs)
    ,inner sep=5mm,label={[xshift=-2.0cm,yshift=-0.2cm,anchor=north]:VDBMS}](FIt1) {};

% HARDWARE:
\node (mem) [process, below of=st, align=center, xshift=-0.0cm, yshift=-0.0cm]  {Memory};
\node (cpu) [process, left of=mem, align=center, xshift=-1.0cm]                 {CPU};
\node (gpu) [process, below of=cpu, align=center]                               {GPU};
\node (oth) [process, below of=mem, align=center]                               {Other\\specialized\\hardware};
\node (db)  [database, right of=mem, align=center, xshift=1.0cm, yshift=-0.0cm] {}; %, yshift=-0.15cm

% on the left:
\node (software) [startstop, left of=qc, align=center, xshift=-1.2cm]     {Application};

% on the right:
\node (ii2) [draw=lightgray, fill=mygray, right of=db, xshift=2.25cm, yshift=0.66cm, align=left, minimum height = 2.9cm, minimum width = 4.1cm] {};
\node (ii2) [draw=lightgray, fill=mygray, right of=db, xshift=2.1cm, yshift=0.80cm, align=left, minimum height = 2.9cm, minimum width = 4.1cm] {};
\node (ii1) [draw=lightgray, fill=mygray, right of=db, xshift=2.0cm, yshift=1.0cm, align=left] 
                                {\scriptsize id : 18C90122AA...
                               \\\scriptsize Metadata : \{
                               \\\scriptsize ~~type : "play",
                               \\\scriptsize ~~country : "Greece", ...
                               \\\scriptsize \}
                               \\\scriptsize Vector : [7, 1, 5, ...]
                               \\\scriptsize Payload : "Ismene, dear ..."
                               };

% Arrows:
\draw [->,out=0,in=0,looseness=0] (software.east) to node[midway,above,inner sep=5pt]{} (qc.west);
\draw [->,out=0,in=0,looseness=0] (qc.east) to node[midway,above,inner sep=5pt]{} (st.west);
\draw [->,out=0,in=0,looseness=0] (st.north) to node[midway,above,inner sep=5pt]{} (logs.south);
\draw [<->,out=0,in=0,looseness=0] (st.south) to node[midway,above,inner sep=5pt]{} (mem.north);
\draw [<->,out=0,in=0,looseness=0] (mem.west) to node[midway,above,inner sep=5pt]{} (cpu.east);
\draw [<->,out=0,in=0,looseness=0] (mem.south) to node[midway,above,inner sep=5pt]{} (oth.north);
\draw [<->,out=0,in=0,looseness=0] (mem.south west) to node[midway,above,inner sep=5pt]{} (gpu.north east);
\draw [<->,out=0,in=0,looseness=0] (mem.east) to node[midway,above,inner sep=5pt]{} (db.west);

\draw[-, blue] (ii1.west) edge[out=180,in=0, xshift=0.0cm, yshift=-0.0cm, -] (db.east);

\end{tikzpicture}

==> figs/fig-dbs.tex <==
\begin{tikzpicture}[->,>=stealth',auto,node distance=1.8cm,
  thick,main node/.style={circle,draw,font=\sffamily\Large\bfseries},
  database/.style={
      cylinder,
      shape border rotate=90,
      minimum width = 1.4cm,
      minimum height = 1.0cm,
      aspect=2,
      fill=white,
      draw
    }]
% VDBMS components:
\node (vdb)  [database, align=center, fill=lightgray]                               {};
\node (ve_left)  [process, above of=vdb, xshift=-2.5cm, yshift=1.5cm, align=center] {Vectorization};
\node (ve_right) [process, above of=vdb, xshift=2.5cm, yshift=1.5cm, align=center]  {Vectorization};

% VDBMS dotted box:
\node[draw=black,dotted, fit=(vdb) (ve_left) (ve_right)
     ,inner sep=12mm,label={[xshift=-0.0cm,yshift=-0.2cm,anchor=north]:VDBMS}](FIt1)   {};

% VDB indexing:
\path[->] (vdb) edge [loop above] node {\footnotesize indexing}                    (   );

% outside left:
\node (db1)  [database, left of=ve_left, xshift=-2.5cm, align=center]              {};
\node (db2)  [database, below of=db1, yshift=0.9cm, align=center]                  {};
\node (db2)  [database, below of=db2, yshift=0.9cm, align=center]                  {};

% outside right:
\node (app) [process, right of=ve_right, xshift=3cm, align=center]                 {Application};

% Arrows:
\draw [->,out=0,in=0,looseness=0] (db1.east) to node[midway,above,inner sep=5pt,fill=white]{\footnotesize insert}  (ve_left.west);
\draw [->,out=0,in=0,looseness=0] (app.west) to node[midway,above,inner sep=5pt,fill=white]{\footnotesize query}   (ve_right.east);

\draw[->] (ve_left.south)  --++ (0, 0)    |- node[below right,inner sep=5pt]{\footnotesize insert}                    (vdb.west);
\draw[->] (ve_right.south) --++ (0, 0)    |- node[below left,inner sep=5pt] {\footnotesize  query}                    (vdb.east);
\draw[<-] (app.south)      --++ (0, -3.5) -| node[below right,xshift=2.5cm,inner sep=5pt]{\footnotesize return results} (vdb.south);

% information examples:
\node (ii1) [draw=lightgray, fill=mygray, above of=db1, xshift=2.7cm, yshift=1.0cm, align=left] 
                                {  \scriptsize The Frogs: ~~"Shall I crack any of those..."
                               \\\scriptsize The Knights: "Oh! alas! alas! alas!..."
                               \\   \scriptsize Antigone: ~~~"Ismene, dear sister, You..."};
\draw[-, blue] (ve_left.north) edge[out=90,in=270, xshift=-2.5cm, -] (ii1.south);

\node (iq1) [draw=lightgray, fill=mygray, above of=app, xshift=-2.0cm, yshift=1.0cm, align=left] 
                                {\scriptsize "Find the most tragic plays."};
\draw[-, blue] (ve_right.north) edge[out=90,in=270, xshift=2.5cm, -] (iq1.south);

\node (iv1) [draw=lightgray, fill=mygray, below of=db2, xshift=2.2cm, yshift=-2.1cm, align=left] 
                                {  \scriptsize The Frogs: ~~[3, 8, -1, ...]
                               \\\scriptsize The Knights: [6, 7, 0, ...]
                               \\   \scriptsize Antigone: ~~~[7, 1, 5, ...]};
\draw[-, blue] (vdb.south) edge[out=270,in=90, xshift=-1.9cm, yshift=-0.2cm, -] (iv1.north);

\node (iv2) [draw=lightgray, fill=mygray, right of=iv1, xshift=3.2cm, align=left] 
                                {\scriptsize Search vector: [9, -3, 3, ...]};
\draw[-, blue] (vdb.south) edge[out=270,in=90, xshift=2.0cm, yshift=-0.1cm, -] (iv2.north);

\node (ire) [draw=lightgray, fill=mygray, right of=iv2, xshift=2.2cm, align=left] 
                                {\scriptsize 1. Antigone\\
                                 \scriptsize 2. The Knights};
\draw[-, blue] (vdb.south) edge[out=270,in=90, xshift=3.8cm, yshift=-1.0cm, -] (ire.north);

\end{tikzpicture}

==> figs/fig-u-chat.tex <==
\begin{tikzpicture}[->,>=stealth',auto,node distance=1.8cm,
  thick,main node/.style={circle,draw,font=\sffamily\Large\bfseries},
  database/.style={
      cylinder,
      shape border rotate=90,
      minimum width = 1.4cm,
      minimum height = 1.0cm,
      aspect=2,
      fill=white,
      draw
    }]
% VDBMS-1 components:
\node (vdb-1)   [database, align=center, fill=lightgray]                             {};
\node (ve_left) [process, above of=vdb-1, xshift=-1.5cm, yshift=1.0cm, align=center] {Vectorization};

% VDBMS-2 components:
\node (vdb-2)    [database, right of=vdb-1, xshift=2.0cm, align=center, fill=lightgray] {};
\node (ve_right) [process, above of=vdb-2, xshift=1.5cm, yshift=1.0cm, align=center]    {Vectorization};

% VDBMS-1 dotted box:
\node[draw=black,dotted, fit=(vdb-1) (ve_left)
     ,inner sep=8mm,label={[xshift=0cm,yshift=-0.2cm,anchor=north]:VDBMS (generative model)}](FIt1)   {};

% VDBMS-2 dotted box:
\node[draw=black,dotted, fit=(vdb-2) (ve_right)
     ,inner sep=8mm,label={[xshift=0cm,yshift=-0.2cm,anchor=north]:VDBMS (long-term memory)}](FIt1)   {};

% VDB indexing:
\path[->] (vdb-1) edge [loop above] node {\footnotesize indexing}                  (   );
\path[->] (vdb-2) edge [loop above] node {\footnotesize indexing}                  (   );

% outside left:
\node (db1)  [database, left of=ve_left, xshift=-2.0cm, align=center]              {};
\node (db2)  [database, below of=db1, yshift=0.9cm, align=center]                  {};
\node (db2)  [database, below of=db2, yshift=0.9cm, align=center]                  {};

% outside right:
\node (app) [process, right of=ve_right, xshift=2.5cm, align=center]  {Application};

% Arrows:
\draw [->,out=0,in=0,looseness=0] (db1.east) to node[midway,above,inner sep=5pt,fill=white]{\footnotesize insert} (ve_left.west);
\draw [->,out=0,in=0,looseness=0] (app.west) to node[midway,above,inner sep=5pt,fill=white]{\footnotesize query}  (ve_right.east);

\draw [<-,out=0,in=0,looseness=0] (vdb-1.east) to node[midway,above,inner sep=5pt,align=center,fill=white] {\footnotesize query(*)} (vdb-2.west);
\draw [->] (ve_left.south)  --++ (0, 0)    |- node[below left,align=center,xshift=-0.0cm,yshift=1.0cm]    {\footnotesize insert}   (vdb-1.west);

\draw[->] (ve_right.south) --++ (0, 0)    |- node[below right,align=center,yshift=1.0cm] {\footnotesize query \\\footnotesize and insert} (vdb-2.east);
\draw[<-] (app.south)      --++ (0, -4.0) -| node[below right,xshift=3cm,inner sep=5pt]{\footnotesize response} (vdb-1.south);

\draw[dashed,->] (3.8, -1.7) to node[right,yshift=0.25cm]{\footnotesize insert} (vdb-2.south);

\end{tikzpicture}

==> figs/fig-u-img.tex <==
\begin{tikzpicture}[->,>=stealth',auto,node distance=1.8cm,
  thick,main node/.style={circle,draw,font=\sffamily\Large\bfseries},
  database/.style={
      cylinder,
      shape border rotate=90,
      minimum width = 1.4cm,
      minimum height = 1.0cm,
      aspect=2,
      fill=white,
      draw
    }]
% VDBMS components:
\node (vdb)  [database, align=center, fill=lightgray]                               {};
\node (ve_left)  [process, above of=vdb, xshift=-2.5cm, yshift=1.0cm, align=center] {Feature\\vectorization};
\node (ve_right) [process, above of=vdb, xshift=2.5cm, yshift=1.0cm, align=center]  {Feature\\vectorization};

% VDBMS dotted box:
\node[draw=black,dotted, fit=(vdb) (ve_left) (ve_right)
     ,inner sep=13mm,label={[xshift=0cm,yshift=-0.2cm,anchor=north]:VDBMS}](FIt1)   {};

% VDB indexing:
\path[->] (vdb) edge [loop above] node {\footnotesize indexing}                    (   );

% outside left:
\node (fea1) [process, left of=ve_left, xshift=-2.5cm,align=center]   {Feature\\extraction};
\node[inner sep=1pt,thick] (bubb) [process, minimum height = 2.3cm, minimum width = 2.3cm, below of=fea1, yshift=-1.9cm, xshift=0.3cm] {};
\node[inner sep=1pt,thick] (buba) [process, minimum height = 2.3cm, minimum width = 2.3cm, below of=fea1, yshift=-1.75cm, xshift=0.15cm] {};
\node[inner sep=0pt,thick] (bub1) [process, below of=fea1, yshift=-1.6cm] {\includegraphics[width=2.3cm]{figs/fig-cat1.png}};


% outside right:
\node (fea2) [process, right of=ve_right, xshift=2.5cm, align=center]   {Feature\\extraction};
\node[inner sep=0pt,thick] (bub2) [process, below of=fea2, yshift=-1.6cm]   {\includegraphics[width=2.3cm]{figs/fig-cat2.png}};


% Arrows:
\draw [->,out=0,in=0,looseness=0] (bub1.north) to node[midway,above,inner sep=5pt]{\footnotesize }                 (fea1.south);
\draw [->,out=0,in=0,looseness=0] (fea1.east) to node[midway,above,inner sep=5pt,fill=white]{\footnotesize insert} (ve_left.west);

\draw [->,out=0,in=0,looseness=0] (bub2.north) to node[midway,above,inner sep=5pt]{\footnotesize }                (fea2.south);
\draw [->,out=0,in=0,looseness=0] (fea2.west) to node[midway,above,inner sep=5pt,fill=white]{\footnotesize query} (ve_right.east);

\draw[->] (ve_left.south)  --++ (0, 0)    |- node[below right]{\footnotesize insert}                           (vdb.west);
\draw[->] (ve_right.south) --++ (0, 0)    |- node[below left] {\footnotesize query}                            (vdb.east);
\draw[->] (vdb.south)      --++ (0, 0)    |- node[below right,xshift=1cm,inner sep=5pt]{\footnotesize return similar images} (bub2.west);



\end{tikzpicture}
